Correlations of $C$ and $CP$ violation in $\eta\to \pi^0\ell^+\ell^-$ and $\eta'\to \eta\ell^+\ell^-$

Based on recent progress in the systematic analysis of $C$ and $CP$ violation in the light-meson sector, we calculate the $C$-odd transition amplitudes $\eta\to\pi^0\ell^+\ell^-$ and $\eta'\to\eta\ell^+\ell^-$. Focusing on long-distance contributions driven by the lowest-lying hadronic intermediate states, we work out the correlations between these beyond-the-Standard-Model signals and the Dalitz-plot asymmetries in $\eta \rightarrow \pi^0 \pi^+ \pi^-$ and $\eta' \rightarrow \eta \pi^+ \pi^- $, using dispersion theory.

==> Plots/diagrams.tikz <==
		\[
		\resizebox{0.965\textwidth}{!}{
		\begin{tikzpicture}
		\begin{feynman}[large]
		\begin{feynhand}[baseline=(a)]
		\vertex (a);
		\vertex [left=-5cm of a] (xx);
		\vertex [left=0.0cm of a] (a1){\(X\)};
		\vertex [right=1.5of a] (b);
		\vertex [right=1.4of b] (e);
		\vertex [right=0.1of e] (e1){\(Y\)};
		\vertex [above=.8of e] (eup){\( \ell^+ \)};
		\vertex [below=.8of e] (edown){\( \ell^- \)};
		\vertex [right=.7 of b] (b1);
		\vertex [below=1.3 of b1] (b1down) {\(\phantom{Y}\)};
		\feynmandiagram{
			(b) -- (a),
			(b) -- [fermion1](edown),
			(b) -- (e1),
			(eup)-- [fermion1](b),
			(b)-- [opacity=0] (b1down) % needed for vertical alignment relative to the other diagrams
		};
		\end{feynhand}
		\end{feynman}
		\filldraw[fill=black, line width=0.15mm] (1.55,0) circle (3pt);
		\end{tikzpicture}	
		%
		\hspace{1.5cm}
		%
		\begin{tikzpicture}
		\begin{feynman}[large]
		\begin{feynhand}[baseline=(a)]
		\vertex (a);
		\vertex [left=-5cm of a] (xx);
		\vertex [left=0.0cm of a] (a1) {\(X\)};
		\vertex [right=1.5of a] (b);
		\vertex [right=1.4of b] (d);
		\vertex [right=1.2of d] (e);
		\vertex [above=.6of e] (eup){\( \ell^+ \)};
		\vertex [below=.6of e] (edown){\( \ell^- \)};
		\vertex [right=.7 of b] (b1);
		\vertex [below=1.3 of b1] (b1down) {\(Y\)};
		\feynmandiagram{
			(b) -- (a),
			(b) --[boson, edge label'=\(\gamma^\ast \)] (d),
			(d) -- [fermion1](edown),
			(eup)-- [fermion1](d),
			(b)--(b1down)
		};
		\end{feynhand}
		\end{feynman}
		\filldraw[fill=Salmon, line width=0.15mm] (1.3,-0.2) rectangle (1.7,0.2);
		%\scalebox{1.6}{\draw [-stealth](3,0) -- (4,0);}
		\end{tikzpicture}
		%
		\hspace{1.5cm}
		%
	\begin{tikzpicture}
		\begin{feynman}[large]
		\begin{feynhand}[baseline=(a)]
		\vertex (a);
		\vertex [left=-5cm of a] (xx);
		\vertex [left=0.0cm of a] (a1) {\(X\)};
		\vertex [right=1.5of a, dot] (b) { \(\hphantom{M}\) \ };
		\vertex [right=2.5 of b, dot] (c) { \(\hphantom{M}\) \ };
		\vertex [right=1.4of c] (d);
		\vertex [right=1.2of d] (e);
		\vertex [above=.6of e] (eup){\( \ell^+ \)};
		\vertex [below=.6of e] (edown){\( \ell^- \)};
		\vertex [right=.7 of b] (b1);
		\vertex [below=1.3 of b1] (b1down) {\(Y\)};
		\feynmandiagram{
			(b) -- (a),
			(b)--[quarter left, edge label=\(\pi^+ \)](c), 
			(b)--[quarter right, edge label'=\(\pi^- \)](c), 
			(c) --[boson, edge label'=\(\gamma^\ast \)] (d),
			(d) -- [fermion1](edown),
			(eup)-- [fermion1](d),
			(b)--(b1down)
		};
		\end{feynhand}
		\end{feynman}
		\filldraw[fill=lightgray, line width=0.15mm] (1.8,0) circle [radius=0.3cm];
		\filldraw[fill=white, line width=0.15mm] (4.25,0) circle [radius=0.3cm];
		\end{tikzpicture}
		%
		\hspace{1.5cm}
		%
		\begin{tikzpicture}
		\begin{feynman}[large]
		\begin{feynhand}[baseline=(a)]
		\vertex (a);
		\vertex [left=-5cm of a] (xx);
		\vertex [left=0.0cm of a] (a1) {\(X\)};
		\vertex [right=1.5of a] (b);
		\vertex [right=1.4of b] (d);
		\vertex [right=1.4of d] (d1);
		\vertex [right=1.2of d1] (e);
		\vertex [above=.6of e] (eup){\( \ell^+ \)};
		\vertex [below=.6of e] (edown){\( \ell^- \)};
		\vertex [right=.7 of b] (b1);
		\vertex [below=1.3 of b1] (b1down) {\(Y\)};
		\feynmandiagram{
			(b) -- (a),
			(b) --[double, edge label'=\(\ V \)] (d),
			(d)--[boson, edge label'=\(\gamma^\ast \)] (d1),
			(d1) -- [fermion1](edown),
			(eup)-- [fermion1](d1),
			(b)--(b1down)
		};
		\end{feynhand}
		\end{feynman}
		\filldraw[fill=cyan, line width=0.15mm] (1.3,-0.2) rectangle (1.7,0.2);
		\filldraw[fill=gray, line width=0.15mm] (3,0) circle (3pt);
		%\scalebox{1.6}{\draw [-stealth](3,0) -- (4,0);}
		\end{tikzpicture}
		} % close 'resizebox'
		\]

==> Plots/discontinuity.tikz <==
\begin{tikzpicture}
\begin{feynman}[large]
\begin{feynhand}[baseline=(a)]
\vertex (a);
\vertex [left=-5cm of a] (xx);
\vertex [left=0.0cm of a] (a1) {\(X\)};
\vertex [right=1.5of a, dot] (b) { \(\hphantom{M}\) \ };
\vertex [right=2.5 of b, dot] (c) { \(\hphantom{M}\) \ };
\vertex [right=1.8of c] (d);
\vertex [right=1.2of d] (e);
\vertex [above=.6of e] (eup){\( \ell^+ \)};
\vertex [below=.6of e] (edown){\( \ell^- \)};
\vertex [right=.7 of b] (b1);
\vertex [below=1.3 of b1] (b1down) {\(Y\)};
% \feynmandiagram{
% 	(a) --[momentum={[arrow style=Orange]\(P\)}] (b),
% 	(b)--[quarter left, edge label'=\(\hspace{-0.5cm}\pi^+ \),momentum={[arrow style=Orange]\(k\)}](c), 
% 	(b)--[quarter right, edge label=\(\hspace{0.8cm}\pi^- \),momentum'={[arrow style=Orange]\(q-k\)}](c), 
% 	(c) --[boson, edge label'=\(\gamma^\ast \),momentum={[arrow style=Orange]\(q\)}] (d),
%  	(d) --[fermion1, momentum'={[arrow style=Orange]\(p_-\)}] (edown),
%  	(d) --[fermion1, momentum={[arrow style=Orange]\(p_+\)}] (eup),
%  	(b)--[momentum'={[arrow style=Orange]\(p\)}](b1down)
% };
\feynmandiagram{
	(a) -- (b),
	(b)--[quarter left, edge label=\(\pi^+ \)](c), 
	(b)--[quarter right, edge label'=\(\pi^- \)](c), 
	(c) --[boson, edge label'=\(\gamma^\ast \)] (d),
 	(d) --[fermion1] (edown),
 	(d) --[fermion1] (eup),
 	(b)--(b1down)
};
\end{feynhand}
\end{feynman}
\filldraw[fill=lightgray, line width=0.15mm] (1.8,0) circle [radius=0.3cm];
\filldraw[fill=white, line width=0.15mm] (4.25,0) circle [radius=0.3cm];
%\draw[gray,dashed] (3.025,0.77) -- (3.025,-0.77);
\draw[Red,dashed] (2.5,-0.85) -- (3.5,0.85);
\end{tikzpicture}
